Witnessing latent time correlations with a single quantum particle

When a noisy communication channel is used multiple times, the errors occurring at different times generally exhibit correlations. Classically, these correlations do not affect the evolution of individual particles: a single classical particle can only traverse the channel at a definite moment of time, and its evolution is insensitive to the correlations between subsequent uses of the channel. In stark contrast, here we show that a single quantum particle can sense the correlations between multiple uses of a channel at different moments of time. In an extreme example, we show that a channel that outputs white noise when the particle is sent at a definite time can exhibit correlations that enable a perfect transmission of classical bits when the particle is sent at a superposition of two times. In contrast, we show that, in the lack of correlations, a single particle sent at a superposition of two times undergoes an effective channel with classical capacity of at most 0.16 bits. When multiple transmission lines are available, time correlations can be used to simulate the application of quantum channels in a coherent superposition of alternative causal orders, and even to provide communication advantages that are not accessible through the superposition of causal orders.

==> fig_cor.tikz <==
\begin{tikzpicture}[scale=0.95, circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
	\draw[fill=green!90!white] (-7.5,1) -- (-7.5,3) -- (-2.5,3) -- (-2.5,1) -- (-4,1) -- (-4,2.5) -- (-6,2.5) -- (-6,1) -- (-7.5,1) -- (-7.5,3) ;
	\draw[fill=green!90!white] (2,1) -- (2,3) -- (3.5,3) -- (3.5,1) -- (2,1) -- (2,3);
	\draw[fill=green!90!white] (5.5,1) -- (5.5,3) -- (7,3) -- (7,1) -- (5.5,1) -- (5.5,3);
		\node [style=none] (0) at (-4, 3) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-6, 3) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (6) at (-7.5, 1) {};
		\node [style=none] (7) at (-7.5, 3) {};
		\node [style=none] (8) at (-7.5, 2.5) {};
		\node [style=none] (9) at (-7.5, 1.5) {};
		\node [style=none] (10) at (-6, 2.5) {};
		\node [style=none] (11) at (-6, 1.5) {};
		\node [style=none] (12) at (-4, 2.5) {};
		\node [style=none] (13) at (-2.5, 2.5) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none, font={\footnotesize}] (15) at (-8.25, 1) {$S^{(1)}$};
		\node [style=none, font={\footnotesize}] (16) at (-1.75, -0.5) {$S^{(1)}$};
		\node [style=none] (17) at (-1.5, 1.5) {};
		\node [style=none, font={\large}] (18) at (-3.25, 1.75) {};%{$\map{C}_{\textrm{cor}}$};
		\node [style=none, font={\large}] (19) at (-6.75, 1.75) {$\map{B}$};
		\node [style=none, font={\large}] (20) at (2.75, 2) {$\map{W}_{1}$};
		\node [style=none] (21) at (3.5, 3) {};
		\node [style=none] (22) at (2, 2.5) {};
		\node [style=none] (23) at (5.5, 3) {};
		\node [style=none] (24) at (7, 3) {};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=none] (26) at (7, 1.5) {};
		\node [style=none] (27) at (7, 2.5) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (2, 3) {};
		\node [style=none] (30) at (3.5, 3) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (5.5, 3) {};
		\node [style=none] (33) at (8, 1.5) {};
		\node [style=none] (34) at (5.5, 1) {};
		\node [style=none] (35) at (7, 1) {};
		\node [style=none] (37) at (1, 3) {};
		\node [style=none] (38) at (1, 2.5) {};
		\node [style=none] (39) at (1, 2) {};
		\node [style=none, font={\large}] (40) at (6.25, 2) {$\map{W}_{2}$};
		\node [style=none] (41) at (3.5, 2.5) {};
		\node [style=none] (42) at (5.5, 2.5) {};
		\node [style=none] (43) at (7.75, 2.5) {};
		\node [style=none, font={\large}] (44) at (-0.75, 1.25) {$=$};
		\node [style=none, ground=none, xshift=-0.45em] (45) at (8, 2.5) {};
		\node [style=none] (46) at (7.5, 3) {$E$};
		\node [style=none] (47) at (4.5, 3) {$E$};
		\node [style=none] (48) at (-8.5, 1.5) {};
		\node [style=none] (49) at (0, 1.5) {};
		\node [style=none] (50) at (-4, 0) {};
		\node [style=none] (51) at (-1.5, 0) {};
		\node [style=none] (52) at (-8.5, 0) {};
		\node [style=none] (53) at (-6, 0) {};
		\node [style=none] (54) at (-6, 0) {};
		\node [style=none] (55) at (-4, 1.5) {};
		\node [style=none, font={\footnotesize}] (56) at (-1.75, 1) {$S^{(2)}$};
		\node [style=none, font={\footnotesize}] (57) at (-8.25, -0.5) {$S^{(2)}$};
		\node [style=none] (58) at (0, 0) {};
		\node [style=none] (59) at (3.5, 1.5) {};
		\node [style=none] (60) at (3.5, 0) {};
		\node [style=none, font={\footnotesize}] (61) at (0.5, -0.5) {$S^{(2)}$};
		\node [style=none, font={\footnotesize}] (62) at (7.75, -0.5) {$S^{(1)}$};
		\node [style=none] (63) at (5.5, 0) {};
		\node [style=none] (64) at (5.5, 1.5) {};
		\node [style=none] (65) at (3.5, 0) {};
		\node [style=none] (66) at (8, 0) {};
		\node [style=none, font={\footnotesize}] (67) at (0.5, 1) {$S^{(1)}$};
		\node [style=none, font={\footnotesize}] (68) at (7.75, 1) {$S^{(2)}$}; : 
		\node [style=none] (69) at (1.5, 3) {$E$};
		\draw [fill={green!90!white}, bend right=90, looseness=3.25] (37.center) to (39.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=none] (36) at (0.5, 2.5) {$\, \, \eta$};
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (14.center) to (17.center);
		\draw (5.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (1.center);
		\draw (4.center) to (0.center);
		\draw (29.center) to (21.center);
		\draw (31.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (24.center);
		\draw (24.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (26.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (23.center) to (34.center);
		\draw (37.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (38.center) to (22.center);
		\draw (27.center) to (43.center);
		\draw (48.center) to (9.center);
		\draw (49.center) to (25.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [in=180, out=0, looseness=1.25] (54.center) to (55.center);
		\draw [in=180, out=0, looseness=1.25] (59.center) to (63.center);
		\draw (63.center) to (66.center);
		\draw (58.center) to (65.center);
		\draw [in=180, out=0, looseness=1.25] (60.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_doublecor.tikz <==
\begin{tikzpicture}[scale=0.95]
	\begin{pgfonlayer}{nodelayer}
	\draw[style=dashed,fill=green!90!white, draw=none] (-4,0) -- (-4,1.5) -- (-1.5,1.5) -- (-1.5,0) -- (-4,0) -- (-4,1.5) ;
	\draw[style=dashed,fill=green!90!white,draw=none] (1.5,0) -- (1.5,1.5) -- (4,1.5) -- (4,0) -- (1.5,0) -- (1.5,1.5) ;
	\draw[style=dashed,fill=green!90!white,draw=none]  (-4,1.5) -- (-4,2)  -- (4,2) -- (4,1.5) -- (-4,1.5) -- (-4,2)  ;
	\draw[style=dashed,fill=red!90!white, draw=none] (-4,-2.5) -- (-4,-1) -- (-1.5,-1) -- (-1.5,-2.5) -- (-4,-2.5) -- (-4,-1) ;
	\draw[style=dashed,fill=red!90!white,draw=none] (1.5,-2.5) -- (1.5,-1) -- (4,-1) -- (4,-2.5) -- (1.5,-2.5) -- (1.5,-2.5) ;
	\draw[style=dashed,fill=red!90!white,draw=none]  (-4,-3) -- (-4,-2.5)  -- (4,-2.5) -- (4,-3) -- (-4,-3) -- (-4,-2.5)   ;
		\node [style=none] (11) at (-5.75, 0.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (17) at (-4.75, 1) {$\widetilde{A}^{(1)}$};
		\node [style=none] (32) at (5.5, 0.5) {};
		\node [style=none] (33) at (1.5, -1.5) {};
		\node [style=none] (34) at (-1.5, 0.5) {};
		\node [style=none] (35) at (4, 2) {};
		\node [style=none] (37) at (-4, 0.5) {};
		\node [style=none] (38) at (-4, 0) {};
		\node [style=none] (39) at (1.5, 2) {};
		\node [style=none] (40) at (1.5, 1.5) {};
		\node [style=none] (41) at (-1.5, 0) {};
		\node [style=none] (42) at (-1.5, 1.5) {};
		\node [style=none] (43) at (-1.5, 2) {};
		\node [style=none] (44) at (-4, 2) {};
		\node [style=none] (45) at (4, 1.5) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (47) at (-4, 1.5) {};
		\node [style=none, font={\large}] (48) at (-2.75, 1) {$\map{\widetilde{A}}$};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (50) at (4, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (70) at (-0.75, 1) {$\widetilde{A}^{(1)}$};
		\node [style=none] (71) at (4.75, 1) {$\widetilde{A}^{(2)}$};
		\node [style=none] (72) at (0.75, 1) {$\widetilde{A}^{(2)}$};
		\node [style=none] (74) at (5.5, -1.5) {};
		\node [style=none] (75) at (-1.5, -1.5) {};
		\node [style=none] (76) at (4, -3) {};
		\node [style=none] (78) at (-4, -1.5) {};
		\node [style=none] (79) at (-4, -1) {};
		\node [style=none] (80) at (1.5, -3) {};
		\node [style=none] (81) at (1.5, -2.5) {};
		\node [style=none] (82) at (-1.5, -1) {};
		\node [style=none] (83) at (-1.5, -2.5) {};
		\node [style=none] (84) at (-1.5, -3) {};
		\node [style=none] (85) at (-4, -3) {};
		\node [style=none] (86) at (4, -2.5) {};
		\node [style=none] (87) at (4, -1) {};
		\node [style=none] (88) at (-4, -2.5) {};
		\node [style=none, font={\large}] (89) at (-2.75, -2) {$\map{\widetilde{B}}$};
		\node [style=none] (90) at (1.5, -1) {};
		\node [style=none] (91) at (4, -1.5) {};
		\node [style=none] (92) at (1.5, -1.5) {};
		\node [style=none] (93) at (-0.75, -2) {$\widetilde{B}^{(1)}$};
		\node [style=none] (94) at (0.75, -2) {$\widetilde{B}^{(2)}$};
		\node [style=none] (95) at (-4.75, -2) {$\widetilde{B}^{(1)}$};
		\node [style=none] (96) at (4.75, -2) {$\widetilde{B}^{(2)}$};
		\node [style=none] (97) at (-5.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (43.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (44.center);
		\draw (39.center) to (35.center);
		\draw (35.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (49.center);
		\draw (43.center) to (39.center);
		\draw (11.center) to (37.center);
		\draw (50.center) to (32.center);
		\draw [in=180, out=0] (12.center) to (68.center);
		\draw [in=-180, out=0] (34.center) to (33.center);
		\draw (85.center) to (84.center);
		\draw (82.center) to (79.center);
		\draw (79.center) to (85.center);
		\draw (80.center) to (76.center);
		\draw (76.center) to (87.center);
		\draw (87.center) to (90.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (81.center) to (90.center);
		\draw (84.center) to (80.center);
		\draw (91.center) to (74.center);
		\draw (97.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_doublecorsup.tikz <==
\begin{tikzpicture}[scale=0.95]
	\begin{pgfonlayer}{nodelayer}
	\draw[style=dashed,fill=green!90!white, draw=none] (-4,0) -- (-4,1.5) -- (-1.5,1.5) -- (-1.5,0) -- (-4,0) -- (-4,1.5) ;
	\draw[style=dashed,fill=green!90!white,draw=none] (1.5,0) -- (1.5,1.5) -- (4,1.5) -- (4,0) -- (1.5,0) -- (1.5,1.5) ;
	\draw[style=dashed,fill=green!90!white,draw=none]  (-4,1.5) -- (-4,2)  -- (4,2) -- (4,1.5) -- (-4,1.5) -- (-4,2)  ;
	\draw[style=dashed,fill=red!90!white, draw=none] (-4,-2.5) -- (-4,-1) -- (-1.5,-1) -- (-1.5,-2.5) -- (-4,-2.5) -- (-4,-1) ;
	\draw[style=dashed,fill=red!90!white,draw=none] (1.5,-2.5) -- (1.5,-1) -- (4,-1) -- (4,-2.5) -- (1.5,-2.5) -- (1.5,-2.5) ;
	\draw[style=dashed,fill=red!90!white,draw=none]  (-4,-3) -- (-4,-2.5)  -- (4,-2.5) -- (4,-3) -- (-4,-3) -- (-4,-2.5)   ;
	%\node [style=none] (29) at (-3.43, -0.75) {$~\sum\limits_{~~\!m\!,n\!,k\!,l\!} \!\!\!\!\! p_A(m,\! n)  p_B(k,\! l)$};
		\node [style=none] (0) at (5.5, 1.5) {};
		\node [style=none] (1) at (5.5, -2.5) {};
		\node [style=none] (2) at (7, 1.5) {};
		\node [style=none] (3) at (7, -2.5) {};
		\node [style=none] (4) at (-6, 1.5) {};
		\node [style=none] (5) at (-6, -2.5) {};
		\node [style=none] (6) at (-7.5, -2.5) {};
		\node [style=none] (7) at (-7.5, 1.5) {};
		\node [style=none] (8) at (-7.5, 0.5) {};
		\node [style=none] (9) at (-7.5, -1.5) {};
		\node [style=none] (10) at (-8.25, -1.5) {};
		\node [style=none] (11) at (-6, 0.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (7, 0.5) {};
		\node [style=none] (14) at (7, -1.5) {};
		\node [style=none] (15) at (-9.25, 0.5) {};
		\node [style=none] (16) at (-8.25, 1) {$M$};
		\node [style=none] (17) at (-5, 1) {$\widetilde{A}^{(1)}$};
		\node [style=none] (18) at (7.75, 1) {$M$};
		\node [style=none] (19) at (-8, -2) {$~C$};
		\node [style=none] (21) at (7.75, -2) {$C$};
		\node [style=none, font={\large}] (22) at (-6.75, -0.5) {$\map{U}$};
		\node [style=none, font={\large}] (23) at (6.25, -0.5) {$\map{U^{\dagger}}$};
		\node [style=none] (24) at (-8.25, -1) {};
		\node [style=none] (25) at (-8.25, -2) {};
		\node [style=none] (26) at (-8.75, -1.5) {$\, \, \omega$};
		\node [style=none] (27) at (8.5, 0.5) {};
		\node [style=none] (28) at (8.5, -1.5) {};
		\node [style=none] (32) at (5.5, 0.5) {};
		\node [style=none] (33) at (1.5, -1.5) {};
		\node [style=none] (34) at (-1.5, 0.5) {};
		\node [style=none] (35) at (4, 2) {};
		%\node [style=none, font={\large}] (36) at (2.75, 0.75) {$\map{\widetilde{V}}_{n}$};
		\node [style=none] (37) at (-4, 0.5) {};
		\node [style=none] (38) at (-4, 0) {};
		\node [style=none] (39) at (1.5, 2) {};
		\node [style=none] (40) at (1.5, 1.5) {};
		\node [style=none] (41) at (-1.5, 0) {};
		\node [style=none] (42) at (-1.5, 1.5) {};
		\node [style=none] (43) at (-1.5, 2) {};
		\node [style=none] (44) at (-4, 2) {};
		\node [style=none] (45) at (4, 1.5) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (47) at (-4, 1.5) {};
		\node [style=none, font={\large}] (48) at (-2.75, 1) {$\map{\widetilde{A}}$};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (50) at (4, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (70) at (-0.75, 1) {$\widetilde{A}^{(1)}$};
		\node [style=none] (71) at (4.75, 1) {$\widetilde{A}^{(2)}$};
		\node [style=none] (72) at (0.75, 1) {$\widetilde{A}^{(2)}$};
		\node [style=none] (73) at (-6, -1.5) {};
		\node [style=none] (74) at (5.5, -1.5) {};
		\node [style=none] (75) at (-1.5, -1.5) {};
		\node [style=none] (76) at (4, -3) {};
		%\node [style=none, font={\large}] (77) at (2.75, -1.75) {$\map{\widetilde{V}}_{l}$};
		\node [style=none] (78) at (-4, -1.5) {};
		\node [style=none] (79) at (-4, -1) {};
		\node [style=none] (80) at (1.5, -3) {};
		\node [style=none] (81) at (1.5, -2.5) {};
		\node [style=none] (82) at (-1.5, -1) {};
		\node [style=none] (83) at (-1.5, -2.5) {};
		\node [style=none] (84) at (-1.5, -3) {};
		\node [style=none] (85) at (-4, -3) {};
		\node [style=none] (86) at (4, -2.5) {};
		\node [style=none] (87) at (4, -1) {};
		\node [style=none] (88) at (-4, -2.5) {};
		\node [style=none, font={\large}] (89) at (-2.75, -2) {$\map{\widetilde{B}}$};
		\node [style=none] (90) at (1.5, -1) {};
		\node [style=none] (91) at (4, -1.5) {};
		\node [style=none] (92) at (1.5, -1.5) {};
		\node [style=none] (93) at (-0.75, -2) {$\widetilde{B}^{(1)}$};
		\node [style=none] (94) at (0.75, -2) {$\widetilde{B}^{(2)}$};
		\node [style=none] (95) at (-5, -2) {$\widetilde{B}^{(1)}$};
		\node [style=none] (96) at (4.75, -2) {$\widetilde{B}^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw [bend right=90, looseness=3.25] (24.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw (15.center) to (8.center);
		\draw (13.center) to (27.center);
		\draw (14.center) to (28.center);
		\draw (44.center) to (43.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (44.center);
		\draw (39.center) to (35.center);
		\draw (35.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (49.center);
		\draw (43.center) to (39.center);
		\draw (11.center) to (37.center);
		\draw (50.center) to (32.center);
		%\draw [style=dashed line] (47.center) to (42.center);
		%\draw [style=dashed line] (40.center) to (45.center);
		\draw [in=180, out=0] (12.center) to (68.center);
		\draw [in=-180, out=0] (34.center) to (33.center);
		\draw (85.center) to (84.center);
		\draw (82.center) to (79.center);
		\draw (79.center) to (85.center);
		\draw (80.center) to (76.center);
		\draw (76.center) to (87.center);
		\draw (87.center) to (90.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (81.center) to (90.center);
		\draw (84.center) to (80.center);
		%\draw [style=dashed line] (88.center) to (83.center);
		%\draw [style=dashed line] (81.center) to (86.center);
		\draw (73.center) to (78.center);
		\draw (91.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_freestyle_corsup.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (-6.5, -1) {};
		\node [style=none] (8) at (-7.5, -1) {};
		\node [style=none] (9) at (-4.5, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (4.5, -2) {};
		\node [style=none] (13) at (6.5, -1) {};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=none] (15) at (4.5, -2) {};
		\node [style=none] (16) at (-6.5, -1) {};
		\node [style=none] (17) at (-4.5, 0) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (6.5, -1) {};
		\node [style=none] (20) at (7.5, -1) {};
		\node [style=none] (21) at (6.5, -1) {};
		\node [style=none] (22) at (-1.5, -2) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=none] (25) at (4.5, 0) {};
		\node [style=none] (26) at (-2.25, 1) {};
		\node [style=none] (27) at (2.25, 1) {};
		\node [style=none] (30) at (0, 0.75) {$p(m,n)$};
		\draw [fill=green!90!white, line width=1pt,bend right=90, looseness=1.25] (0.center) to (1.center) to (0.center);
		\draw [fill=green!90!white, line width=1pt,bend right=90, looseness=1.25] (24.center) to (25.center) to (24.center);
		\draw [green!90!white,line width=2pt, style=dotted line, in=165, out=15, looseness=0.50] (26.center) to (27.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\node [style=none, font={\large}] (28) at (-3, 0) {$\map U_m$};
	\node [style=none, font={\large}] (29) at (3, 0) {$\map U_n$};
		\draw [line width=1pt, bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [line width=1pt, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [line width=1pt] (8.center) to (7.center);
		\draw [blue,line width=1pt, style=dashed line, in=165, out=0] (7.center) to (9.center);
		\draw [blue,line width=1pt, style=dashed line, bend right=15, looseness=0.50] (9.center) to (10.center);
		\draw [blue,line width=1pt, style=dashed line, in=0, out=-180] (13.center) to (6.center);
		\draw [red,line width=1pt, style=dashed line, in=-180, out=0] (16.center) to (17.center);
		\draw [red,line width=1pt, style=dashed line, in=165, out=0] (18.center) to (14.center);
		\draw [red,line width=1pt, style=dashed line, bend right=15, looseness=0.50] (14.center) to (15.center);
		\draw [red,line width=1pt, style=dashed line, in=15, out=180] (19.center) to (15.center);
		\draw [line width=1pt] (21.center) to (20.center);
		\draw [blue,line width=1pt, style=dashed line, in=15, out=180] (23.center) to (22.center);
		\draw [line width=1pt, bend left=90, looseness=1.25] (24.center) to (25.center);
		\draw [line width=1pt, bend right=90, looseness=1.25] (24.center) to (25.center);
		\node [style=none] (88) at (-6.5, -1) {$\bullet$};
		\node [style=none] (89) at (6.5, -1) {$\bullet$};
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_freestyle_doublecorsup.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (-6.5, -1.5) {};
		\node [style=none] (8) at (-7.5, -1.5) {};
		\node [style=none] (9) at (-4.5, -3) {};
		\node [style=none] (13) at (6.5, -1.5) {};
		\node [style=none] (14) at (1.5, -3) {};
		\node [style=none] (15) at (4.5, -3) {};
		\node [style=none] (16) at (-6.5, -1.5) {};
		\node [style=none] (17) at (-4.5, 0) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (6.5, -1.5) {};
		\node [style=none] (20) at (7.5, -1.5) {};
		\node [style=none] (21) at (6.5, -1.5) {};
		\node [style=none] (22) at (-1.5, -3) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=none] (25) at (4.5, 0) {};
		\node [style=none] (26) at (-2.25, 1) {};
		\node [style=none] (27) at (2.25, 1) {};
		\node [style=none] (31) at (-4.5, -3) {};
		\node [style=none] (32) at (-1.5, -3) {};
		\node [style=none] (33) at (4.5, -3) {};
		\node [style=none] (34) at (-4.5, -3) {};
		\node [style=none] (35) at (-1.5, -3) {};
		\node [style=none] (36) at (1.5, -3) {};
		\node [style=none] (37) at (1.5, -3) {};
		\node [style=none] (38) at (4.5, -3) {};
		\node [style=none] (39) at (-2.25, -4) {};
		\node [style=none] (40) at (2.25, -4) {};
		\draw [green!90!white,line width=2pt, style=dotted line, in=165, out=15, looseness=0.50] (26.center) to (27.center);
		\draw [red!90!white,line width=2pt, style=dotted line, in=-165, out=-15, looseness=0.50] (39.center) to (40.center);
		\draw [fill=green!90!white, line width=1pt,bend right=90, looseness=1.25] (0.center) to (1.center) to (0.center);
		\draw [fill=green!90!white, line width=1pt,bend right=90, looseness=1.25] (24.center) to (25.center) to (24.center);
		\draw [fill=red!90!white, line width=1pt,bend right=90, looseness=1.25] (31.center) to (32.center) to (31.center);
		\draw [fill=red!90!white, line width=1pt,bend right=90, looseness=1.25] (37.center) to (38.center) to (37.center);
		\node [style=none] (98) at (0, 0.75) {$p_A(m,n)$};
		\node [style=none] (99) at (0, -3.75) {$p_B(k,l)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\node [style=none, font={\large}] (41) at (-3, -3) {$\map U_{k}$};
	\node [style=none, font={\large}] (44) at (3, -3) {$\map U_{l}$};
	\node [style=none, font={\large}] (28) at (-3, 0) {$\map U_{m}$};
	\node [style=none, font={\large}] (29) at (3, 0) {$\map U_{n}$};
		\draw [line width=1pt, bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [line width=1pt, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [line width=1pt] (8.center) to (7.center);
		\draw [blue, line width=1pt, style=dashed line, in=0, out=-180] (13.center) to (6.center);
		\draw [orange, line width=1pt, style=dashed line, in=-180, out=0] (16.center) to (17.center);
		\draw [orange, line width=1pt, style=dashed line, in=180, out=0] (18.center) to (14.center);
		\draw [orange, line width=1pt, style=dashed line, in=0, out=180] (19.center) to (15.center);
		\draw [line width=1pt] (21.center) to (20.center);
		\draw [blue, line width=1pt, style=dashed line, in=0, out=180] (23.center) to (22.center);
		\draw [line width=1pt, bend left=90, looseness=1.25] (24.center) to (25.center);
		\draw [line width=1pt, bend right=90, looseness=1.25] (24.center) to (25.center);
		\draw [line width=1pt, bend right=90, looseness=1.25] (31.center) to (32.center);
		\draw [line width=1pt, bend left=90, looseness=1.25] (31.center) to (32.center);
		\draw [line width=1pt, bend right=90, looseness=1.25] (37.center) to (38.center);
		\draw [line width=1pt, bend left=90, looseness=1.25] (37.center) to (38.center);
		\draw [blue,line width=1pt,style=dashed line, in=0, out=-180] (34.center) to (16.center);
		\node [style=none] (88) at (-6.5, -1.5) {$\bullet$};
		\node [style=none] (89) at (6.5, -1.5) {$\bullet$};
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_singlecorsup.tikz <==
\begin{tikzpicture}[scale=0.95]
	\begin{pgfonlayer}{nodelayer}
		\draw[style=dashed,fill=green!90!white, draw=none] (-4,0) -- (-4,1.5) -- (-1.5,1.5) -- (-1.5,0) -- (-4,0) -- (-4,1.5) ;
		\draw[style=dashed,fill=green!90!white,draw=none] (1.5,0) -- (1.5,1.5) -- (4,1.5) -- (4,0) -- (1.5,0) -- (1.5,1.5) ;
		\draw[style=dashed,fill=green!90!white,draw=none]  (-4,1.5) -- (-4,2)  -- (4,2) -- (4,1.5) -- (-4,1.5) -- (-4,2)   ;
		\node [style=none] (0) at (5.5, 1.5) {};
		\node [style=none] (1) at (5.5, -1.5) {};
		\node [style=none] (2) at (7, 1.5) {};
		\node [style=none] (3) at (7, -1.5) {};
		\node [style=none] (4) at (-5.5, 1.5) {};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-7, -1.5) {};
		\node [style=none] (7) at (-7, 1.5) {};
		\node [style=none] (8) at (-7, 0.5) {};
		\node [style=none] (9) at (-7, -0.75) {};
		\node [style=none] (10) at (-7.75, -0.75) {};
		\node [style=none] (11) at (-5.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (7, 0.5) {};
		\node [style=none] (14) at (7, -0.75) {};
		\node [style=none] (15) at (-8.75, 0.5) {};
		\node [style=none] (16) at (-7.75, 1) {$M$};
		\node [style=none] (17) at (-4.75, 1) {$\widetilde{S}^{(1)}$};
		\node [style=none] (91) at (-4.75, -1.25) {$\widetilde{S}^{(2)}$};
		\node [style=none] (18) at (7.75, 1) {$M$};
		\node [style=none] (19) at (-7.5, -1.25) {$~C$};
		\node [style=none] (21) at (7.75, -1.25) {$C$};
		\node [style=none, font={\large}] (22) at (-6.25, 0) {$\map{U}$};
		\node [style=none, font={\large}] (23) at (6.25, 0) {$\map{U^{\dagger}}$};
		\node [style=none] (24) at (-7.75, -0.25) {};
		\node [style=none] (25) at (-7.75, -1.25) {};
		\node [style=none] (26) at (-8.25, -0.75) {$\, \, \omega$};
		\node [style=none] (27) at (8.5, 0.5) {};
		\node [style=none] (28) at (8.5, -0.75) {};
		%\node [style=none] (29) at (0, -1.5) {$~\sum\limits_{ij} \! p(j|i) p(i)$};
		%\node [style=none] (29) at (0, -1.5) {$~\sum\limits_{mn} \! p(m,n) $};
		\node [style=none] (32) at (5.5, 0.5) {};
		\node [style=none] (33) at (1.5, -0.75) {};
		\node [style=none] (34) at (-1.5, 0.5) {};
		\node [style=none] (35) at (4, 2) {};
		%\node [style=none, font={\large}] (36) at (2.75, 0.75) {$\map{\widetilde{V}}_{n}$};
		\node [style=none] (37) at (-4, 0.5) {};
		\node [style=none] (38) at (-4, 0) {};
		\node [style=none] (39) at (1.5, 2) {};
		\node [style=none] (40) at (1.5, 1.5) {};
		\node [style=none] (41) at (-1.5, 0) {};
		\node [style=none] (42) at (-1.5, 1.5) {};
		\node [style=none] (43) at (-1.5, 2) {};
		\node [style=none] (44) at (-4, 2) {};
		\node [style=none] (45) at (4, 1.5) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (47) at (-4, 1.5) {};
		\node [style=none, font={\large}] (48) at (-2.75, 1) {$\map{\widetilde{B}}$};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (50) at (4, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (70) at (-0.75, 1) {$\widetilde{S}^{(1)}$};
		\node [style=none] (71) at (4.75, 1) {$\widetilde{S}^{(2)}$};
		\node [style=none] (72) at (0.75, 1) {$\widetilde{S}^{(2)}$};
		\node [style=none] (92) at (4.75, -1.25) {$\widetilde{S}^{(1)}$};
		\node [style=none] (73) at (-5.5, -0.75) {};
		\node [style=none] (74) at (5.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw [bend right=90, looseness=3.25] (24.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw (15.center) to (8.center);
		\draw (13.center) to (27.center);
		\draw (14.center) to (28.center);
		\draw (44.center) to (43.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (44.center);
		\draw (39.center) to (35.center);
		\draw (35.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (49.center);
		\draw (43.center) to (39.center);
		\draw (11.center) to (37.center);
		\draw (50.center) to (32.center);
		%\draw [style=dashed line] (47.center) to (42.center);
		%\draw [style=dashed line] (40.center) to (45.center);
		\draw [in=180, out=0] (12.center) to (68.center);
		\draw [in=-180, out=0] (34.center) to (33.center);
		\draw (73.center) to (12.center);
		\draw (74.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_singlecorsup_space.tikz <==
\begin{tikzpicture}[scale=0.95]
	\begin{pgfonlayer}{nodelayer}
	\draw[style=dashed,fill=green!90!white, draw=none] (-4,-1.5) -- (-4,1.5) -- (0,1.5) -- (0,-1.5) -- (-4,-1.5) -- (-4,1.5) ;
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (1.5, -1.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (3) at (3, -1.5) {};
		\node [style=none] (4) at (-5.5, 1.5) {};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-7, -1.5) {};
		\node [style=none] (7) at (-7, 1.5) {};
		\node [style=none] (8) at (-7, 0.75) {};
		\node [style=none] (9) at (-7, -0.75) {};
		\node [style=none] (10) at (-7.75, -0.75) {};
		\node [style=none] (11) at (-5.5, 0.75) {};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (14) at (3, -0.75) {};
		\node [style=none] (15) at (-8.75, 0.75) {};
		\node [style=none] (16) at (-7.75, 1.25) {$M$};
		\node [style=none] (17) at (-4.75, 1.25) {$\widetilde{S}^{(1)}$};
		\node [style=none] (91) at (-4.75, -1.25) {$\widetilde{S}^{(2)}$};
		\node [style=none] (18) at (3.75, 1.25) {$M$};
		\node [style=none] (19) at (-7.5, -1.25) {$~C$};
		\node [style=none] (21) at (3.75, -1.25) {$C$};
		\node [style=none, font={\large}] (22) at (-6.25, 0) {$\map{U}$};
		\node [style=none, font={\large}] (23) at (2.25, 0) {$\map{U^{\dagger}}$};
		\node [style=none] (24) at (-7.75, -0.25) {};
		\node [style=none] (25) at (-7.75, -1.25) {};
		\node [style=none] (26) at (-8.25, -0.75) {$\, \, \omega$};
		\node [style=none] (27) at (4.5, 0.75) {};
		\node [style=none] (28) at (4.5, -0.75) {};
		\node [style=none] (32) at (1.5, 0.75) {};
		\node [style=none] (34) at (0, 0.75) {};
		\node [style=none] (37) at (-4, 0.75) {};
		\node [style=none] (38) at (-4, -1.5) {};
		\node [style=none] (41) at (0, -1.5) {};
		\node [style=none] (42) at (0, 1.5) {};
		\node [style=none] (43) at (0, 1.5) {};
		\node [style=none] (44) at (-4, 1.5) {};
		\node [style=none, font={\large}] (48) at (-2, 0) {$\map{\widetilde{B}}$};
		\node [style=none] (70) at (0.75, 1.25) {$\widetilde{S}^{(1)}$};
		\node [style=none] (71) at (0.75, -1.25) {$\widetilde{S}^{(2)}$};
		\node [style=none] (73) at (-5.5, -0.75) {};
		\node [style=none] (92) at (0, -0.75) {};
		\node [style=none] (93) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw [bend right=90, looseness=3.25] (24.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw (15.center) to (8.center);
		\draw (13.center) to (27.center);
		\draw (14.center) to (28.center);
		\draw (44.center) to (43.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (44.center);
		\draw (41.center) to (42.center);
		\draw (11.center) to (37.center);
		\draw (73.center) to (12.center);
		\draw (34.center) to (32.center);
		\draw (92.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}

